Are Adversarial Examples Created Equal? A Learnable Weighted Minimax Risk for Robustness under Non-uniform Attacks

Adversarial Training is proved to be an efficient method to defend against adversarial examples, being one of the few defenses that withstand strong attacks. However, traditional defense mechanisms assume a uniform attack over the examples according to the underlying data distribution, which is apparently unrealistic as the attacker could choose to focus on more vulnerable examples. We present a weighted minimax risk optimization that defends against non-uniform attacks, achieving robustness against adversarial examples under perturbed test data distributions. Our modified risk considers importance weights of different adversarial examples and focuses adaptively on harder examples that are wrongly classified or at higher risk of being classified incorrectly. The designed risk allows the training process to learn a strong defense through optimizing the importance weights. The experiments show that our model significantly improves state-of-the-art adversarial accuracy under non-uniform attacks without a significant drop under uniform attacks.

==> figures/DRO/weighted_acc_ce.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Weighted accuracy},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=0.0790728763276853, ymax=0.50842157986002,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55}
]
\addplot [semithick, color0]
table {%
0.01 0.482053329861871
0.02 0.461281898982289
0.04 0.431906659713575
0.08 0.390363797967201
0.16 0.331613319459566
0.32 0.248573329522419
0.64 0.148771810339774
1 0.098588726488246
};
\addlegendentry{Baseline adversarial}
\addplot [semithick, color1]
table {%
0.01 0.48890572969946
0.02 0.468735902536279
0.04 0.440211459398731
0.08 0.399871805073082
0.16 0.342822918816337
0.32 0.262206962074649
0.64 0.169828811944824
1 0.12288879163105
};
\addlegendentry{Ours adversarial}
\end{axis}

\end{tikzpicture}


==> figures/DRO/weighted_acc_margin.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Weighted accuracy},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=-0.0193585117536232, ymax=0.406528746826086,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, color0]
table {%
0.01 0.376383925913299
0.02 0.37522804375502
0.04 0.371651417629741
0.08 0.320083597397078
0.16 0.244980296003204
0.32 0.135399058044462
0.64 0.00638675490652357
1 0
};
\addlegendentry{Baseline adversarial}
\addplot [semithick, color1]
table {%
0.01 0.387170235072463
0.02 0.386179091385631
0.04 0.371641278534509
0.08 0.320426531091407
0.16 0.242655882451028
0.32 0.129151119154402
0.64 0.0050859563458566
1 0
};
\addlegendentry{Ours adversarial}
\end{axis}

\end{tikzpicture}


==> figures/DRO/weighted_loss_ce.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Weighted loss},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=1.35763400111773, ymax=2.87010389974988,
ytick style={color=black},
ytick={1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
yticklabels={1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0}
]
\addplot [semithick, color0]
table {%
0.01 1.44599342555277
0.02 1.51027579851091
0.04 1.60118480215784
0.08 1.72974954802038
0.16 1.91156755529725
0.32 2.16869704716937
0.64 2.52577025514298
1 2.80135526799387
};
\addlegendentry{Baseline adversarial}
\addplot [semithick, color1]
table {%
0.01 1.42638263287374
0.02 1.48636222821408
0.04 1.57118618543611
0.08 1.69114537609848
0.16 1.86079329055748
0.32 2.10071166956851
0.64 2.42797092317523
1 2.67803053200539
};
\addlegendentry{Ours adversarial}
\end{axis}

\end{tikzpicture}


==> figures/DRO/weighted_loss_margin.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
title={Weighted loss},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \rho\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=-0.416167010402502, ymax=2.16584011711392,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.01 -0.0191145582232568
0.02 -0.013224228774483
0.04 0.0050020653416811
0.08 0.265182656198557
0.16 0.628216384698401
0.32 1.117029783164
0.64 1.70564936656714
1 2.04847615677226
};
\addlegendentry{Baseline adversarial}
\addplot [semithick, color1]
table {%
0.01 -0.298803050060847
0.02 -0.292859790251197
0.04 -0.206384171816862
0.08 0.0842031976387877
0.16 0.474957269083198
0.32 0.968441110074815
0.64 1.52050577209573
1 1.83353657447395
};
\addlegendentry{Ours adversarial}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity_alphas/Adversarial Training/PGD_different_alphas_epsilon_0.0078.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={10-PGD Adversarial Training},
x grid style={white},
xlabel={test alpha},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={weighted accuracy},
ymajorgrids,
ymin=0.303470565378666, ymax=0.779748992621899,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.744199991226196
0.5 0.645692944526672
1 0.536264181137085
1.5 0.42616394162178
2 0.325119584798813
};
\addlegendentry{baseline}
\addplot [semithick, color1]
table {%
0 0.758099973201752
0.5 0.665805995464325
1 0.562405288219452
1.5 0.456607431173325
2 0.357103765010834
};
\addlegendentry{alpha\_0.01}
\addplot [semithick, color2]
table {%
0 0.75220000743866
0.5 0.65925407409668
1 0.555736660957336
1.5 0.450346767902374
2 0.351604372262955
};
\addlegendentry{alpha\_0.05}
\addplot [semithick, white!46.6666666666667!black]
table {%
0 0.751399993896484
0.5 0.660969257354736
1 0.560828745365143
1.5 0.458891689777374
2 0.362810909748077
};
\addlegendentry{alpha\_0.1}
\end{axis}

\end{tikzpicture}




==> figures/sensitivity_alphas/Adversarial Training/PGD_different_alphas_epsilon_0.0156.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={10-PGD Adversarial Training},
x grid style={white},
xlabel={test alpha},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={weighted accuracy},
ymajorgrids,
ymin=0.220602789521217, ymax=0.688361784815788,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.662899971008301
0.5 0.551173746585846
1 0.436933040618896
1.5 0.331330835819244
2 0.241864562034607
};
\addlegendentry{baseline}
\addplot [semithick, color1]
table {%
0 0.666299998760223
0.5 0.559759736061096
1 0.450655609369278
1.5 0.348688334226608
2 0.260605603456497
};
\addlegendentry{alpha\_0.01}
\addplot [semithick, color2]
table {%
0 0.665199995040894
0.5 0.558773517608643
1 0.44976994395256
1.5 0.347838640213013
2 0.25973704457283
};
\addlegendentry{alpha\_0.05}
\addplot [semithick, white!46.6666666666667!black]
table {%
0 0.667100012302399
0.5 0.563984930515289
1 0.458387523889542
1.5 0.359037786722183
2 0.272143423557281
};
\addlegendentry{alpha\_0.1}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity_alphas/Adversarial Training/PGD_different_alphas_epsilon_0.031.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={10-PGD Adversarial Training},
x grid style={white},
xlabel={test alpha},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={weighted accuracy},
ymajorgrids,
ymin=0.0986765924841166, ymax=0.486948735639453,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.467599987983704
0.5 0.35023906826973
1 0.250498443841934
1.5 0.172908365726471
2 0.116325326263905
};
\addlegendentry{baseline}
\addplot [semithick, color1]
table {%
0 0.462900012731552
0.5 0.349323928356171
1 0.252509862184525
1.5 0.176534324884415
2 0.120429985225201
};
\addlegendentry{alpha\_0.01}
\addplot [semithick, color2]
table {%
0 0.467400014400482
0.5 0.354875981807709
1 0.258399307727814
1.5 0.182080164551735
2 0.125192955136299
};
\addlegendentry{alpha\_0.05}
\addplot [semithick, white!46.6666666666667!black]
table {%
0 0.469300001859665
0.5 0.359835624694824
1 0.265247881412506
1.5 0.189457729458809
2 0.132065817713737
};
\addlegendentry{alpha\_0.1}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity_alphas/TRADES/TRADES_different_alphas_epsilon_0.0078.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={TRADES},
x grid style={white},
xlabel={test alpha},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={weighted accuracy},
ymajorgrids,
ymin=0.435063825547695, ymax=0.787730319797993,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.767599999904633
0.5 0.696325778961182
1 0.617150008678436
1.5 0.533977627754211
2 0.451094120740891
};
\addlegendentry{baseline}
\addplot [semithick, color1]
table {%
0 0.767000019550323
0.5 0.696720242500305
1 0.619444310665131
1.5 0.538915395736694
2 0.458980143070221
};
\addlegendentry{alpha\_train: 1.0}
\addplot [semithick, color2]
table {%
0 0.767700016498566
0.5 0.700347900390625
1 0.626893758773804
1.5 0.550579428672791
2 0.474606364965439
};
\addlegendentry{alpha\_train: 1.5}
\addplot [semithick, white!46.6666666666667!black]
table {%
0 0.771700024604797
0.5 0.706681370735168
1 0.63601678609848
1.5 0.562655568122864
2 0.489439606666565
};
\addlegendentry{alpha\_train: 2.0}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity_alphas/TRADES/TRADES_different_alphas_epsilon_0.0156.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={TRADES},
x grid style={white},
xlabel={test alpha},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={weighted accuracy},
ymajorgrids,
ymin=0.339525800943375, ymax=0.715174931287766,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.691699981689453
0.5 0.608675360679626
1 0.521930634975433
1.5 0.436479091644287
2 0.356600761413574
};
\addlegendentry{baseline}
\addplot [semithick, color1]
table {%
0 0.694400012493134
0.5 0.613549053668976
1 0.529582321643829
1.5 0.447021007537842
2 0.369576424360275
};
\addlegendentry{alpha\_train: 1.0}
\addplot [semithick, color2]
table {%
0 0.694500029087067
0.5 0.617378115653992
1 0.537766814231873
1.5 0.459459722042084
2 0.385490268468857
};
\addlegendentry{alpha\_train: 1.5}
\addplot [semithick, white!46.6666666666667!black]
table {%
0 0.698099970817566
0.5 0.623412191867828
1 0.546443819999695
1.5 0.470616787672043
2 0.398631751537323
};
\addlegendentry{alpha\_train: 2.0}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity_alphas/TRADES/TRADES_different_alphas_epsilon_0.031.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={TRADES},
x grid style={white},
xlabel={test alpha},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={weighted accuracy},
ymajorgrids,
ymin=0.181909205019474, ymax=0.540290026366711,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0]
table {%
0 0.514299988746643
0.5 0.42016789317131
1 0.334083408117294
1.5 0.259694933891296
2 0.198199242353439
};
\addlegendentry{baseline}
\addplot [semithick, color1]
table {%
0 0.522700011730194
0.5 0.431987702846527
1 0.348578751087189
1.5 0.275633871555328
2 0.214256346225739
};
\addlegendentry{alpha\_train: 1.0}
\addplot [semithick, color2]
table {%
0 0.523400008678436
0.5 0.4373439848423
1 0.358100712299347
1.5 0.288192361593246
2 0.228480935096741
};
\addlegendentry{alpha\_train: 1.5}
\addplot [semithick, white!46.6666666666667!black]
table {%
0 0.523999989032745
0.5 0.440442770719528
1 0.363354533910751
1.5 0.294965267181396
2 0.236048832535744
};
\addlegendentry{alpha\_train: 2.0}
\end{axis}

\end{tikzpicture}

